Design-Based Inference under Random Potential Outcomes

We study whether mechanism-level causal estimands, defined as expectations over latent stochastic environments, can be consistently recovered from a single realised randomised experiment. Identification alone does not guarantee recoverability. The target estimand averages over latent environments, whereas a single experiment provides only one realisation of such an environment. We show that suitably sparse local dependence induces an ergodic-type property under which cross-sectional averaging consistently recovers expectations over the latent outcome-generating mechanism. Under this structure, aggregate design-based estimators are consistent and asymptotically normal, and the variance becomes consistently estimable from a single experiment. Unlike classical finite-population inference, where Neyman-type variance estimators are structurally limited to conservative upper bounds, the proposed framework permits consistent variance estimation through the shift from fixed potential outcome schedules to stochastic mechanisms.

==> plots/coverage_multiN.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-14 20:53:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (419.17,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 30.59, 42.44) rectangle (409.17,184.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.59, 70.48) --
	(409.17, 70.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.59,113.62) --
	(409.17,113.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.59,156.77) --
	(409.17,156.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59, 48.91) --
	(409.17, 48.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59, 92.05) --
	(409.17, 92.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59,135.19) --
	(409.17,135.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59,178.34) --
	(409.17,178.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27, 42.44) --
	( 74.27,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.08, 42.44) --
	(147.08,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.88, 42.44) --
	(219.88,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68, 42.44) --
	(292.68,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.48, 42.44) --
	(365.48,184.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.70,-1935.70) rectangle ( 60.62,125.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.50,-1935.70) rectangle (133.42,129.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.31,-1935.70) rectangle (206.23,135.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.11,-1935.70) rectangle (279.03,131.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.91,-1935.70) rectangle (351.83,114.70);
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.44,-1935.70) rectangle ( 73.36,136.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.24,-1935.70) rectangle (146.17,143.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.05,-1935.70) rectangle (218.97,121.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.85,-1935.70) rectangle (291.77,130.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.65,-1935.70) rectangle (364.57,131.96);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.18,-1935.70) rectangle ( 86.10,131.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.99,-1935.70) rectangle (158.91,133.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.79,-1935.70) rectangle (231.71,122.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.59,-1935.70) rectangle (304.51,124.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.39,-1935.70) rectangle (377.31,135.19);
\definecolor{fillColor}{gray}{0.25}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.92,-1935.70) rectangle ( 98.84,117.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.73,-1935.70) rectangle (171.65,127.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.53,-1935.70) rectangle (244.45,127.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.33,-1935.70) rectangle (317.25,130.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.13,-1935.70) rectangle (390.06,143.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.59,113.62) -- (409.17,113.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64, 45.88) {0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64, 89.02) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64,132.16) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64,175.31) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.27, 31.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.08, 31.43) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.88, 31.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.68, 31.43) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.48, 31.43) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (219.88, 12.14) {Dependency growth rate $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.10,205.09) {$n=$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.87,202.02) rectangle (167.90,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.52,202.02) rectangle (206.55,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.17,202.02) rectangle (245.20,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.25}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.82,202.02) rectangle (283.85,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.11,205.51) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.76,205.51) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.41,205.51) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.06,205.51) {1000};
\end{scope}
\end{tikzpicture}


==> plots/coverage_multiN3size.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-11 23:38:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (419.17,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 30.59, 42.44) rectangle (409.17,184.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.59, 70.48) --
	(409.17, 70.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.59,113.62) --
	(409.17,113.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.59,156.77) --
	(409.17,156.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59, 48.91) --
	(409.17, 48.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59, 92.05) --
	(409.17, 92.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59,135.19) --
	(409.17,135.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.59,178.34) --
	(409.17,178.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27, 42.44) --
	( 74.27,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.08, 42.44) --
	(147.08,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.88, 42.44) --
	(219.88,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68, 42.44) --
	(292.68,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.48, 42.44) --
	(365.48,184.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.70,-1935.70) rectangle ( 60.62,140.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.50,-1935.70) rectangle (133.42,143.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.31,-1935.70) rectangle (206.23,149.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.11,-1935.70) rectangle (279.03,148.14);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.91,-1935.70) rectangle (351.83,155.69);
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.44,-1935.70) rectangle ( 73.36,142.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.24,-1935.70) rectangle (146.17,155.69);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.05,-1935.70) rectangle (218.97,143.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.85,-1935.70) rectangle (291.77,163.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.65,-1935.70) rectangle (364.57,154.61);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.18,-1935.70) rectangle ( 86.10,147.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.99,-1935.70) rectangle (158.91,151.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.79,-1935.70) rectangle (231.71,145.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.59,-1935.70) rectangle (304.51,145.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.39,-1935.70) rectangle (377.31,150.30);
\definecolor{fillColor}{gray}{0.25}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.92,-1935.70) rectangle ( 98.84,134.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.73,-1935.70) rectangle (171.65,160.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.53,-1935.70) rectangle (244.45,153.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.33,-1935.70) rectangle (317.25,148.14);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.13,-1935.70) rectangle (390.06,155.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.59,113.62) -- (409.17,113.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64, 45.88) {0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64, 89.02) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64,132.16) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.64,175.31) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.27, 31.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.08, 31.43) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.88, 31.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.68, 31.43) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.48, 31.43) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (219.88, 12.14) {Dependency growth rate $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.10,205.09) {$n=$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.87,202.02) rectangle (167.90,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.52,202.02) rectangle (206.55,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.17,202.02) rectangle (245.20,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.25}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.82,202.02) rectangle (283.85,215.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.11,205.51) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.76,205.51) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.41,205.51) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.06,205.51) {1000};
\end{scope}
\end{tikzpicture}

